The quaternionic determinat

The determinant for complex matrices cannot be extended to quaternionic matrices. Instead, the Study determinant and the closely related $q$-determinant are widely used. We show that the Study determinant can be characterized as the unique functional which extends the {\em absolute value} of the complex determinant and discuss its spectral and linear algebraic aspects.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 35 220 translate
90 rotate /Times-Roman findfont 20 scalefont setfont
5 0 0 moveto 0.7 setgray (MATH-PH/9907015 -  IMECC/99045) 
show grestore} def end
